Optimal Control of Linear Cost Networks

We present a method for optimal control with respect to a linear cost function for positive linear systems with coupled input constraints. We show that the optimal cost function and resulting sparse state feedback for these systems can be computed by linear programming. Our framework admits a range of network routing problems with underlying linear dynamics. These dynamics can be used to model traditional graph-theoretical problems like shortest path as a special case, but can also capture more complex behaviors. We provide an asynchronous and distributed value iteration algorithm for obtaining the optimal cost function and control law.

==> plot.tex <==

\begin{tikzpicture}[trim axis left,trim axis right,baseline]

\begin{axis}[
width=.9\columnwidth,
height=6cm,
xlabel={Iterations},
ylabel={Local cost function},
xmin=0,
xmax=46,
ymin=0,
ymax=7.5,
xtick={10,20,...,70},
%extra x ticks={1},
ytick={2,4,6},
%extra y ticks={4,5},
%extra y tick labels={$\mu=4$,$\mu+\frac{\sigma^2}{\mu}$},
%extra y tick style={y tick label style={right, xshift=0.25em}},
%ytick pos=right,
%extra y tick style={grid=major,major grid style={red,line width=0.25pt},tick pos=right, ticklabel pos=right}
cycle list name=exotic,
]

\foreach \x in {1,...,26} {

    \addplot +[mark=none,solid,smooth,opacity=.7,line width=0.25pt] table[x index=0, y index=\x,col sep=comma] {pbank.csv};

}

\end{axis}

\end{tikzpicture}


==> plot2.tex <==

\begin{tikzpicture}[trim axis left,trim axis right,baseline]

\begin{axis}[
width=.9\columnwidth,
height=6cm,
xlabel={Iterations},
ylabel={Local cost function},
xmin=0,
xmax=1200,
ymin=0,
ymax=7.5,
xtick={250,500,...,1000},
%extra x ticks={1},
ytick={2,4,6},
%extra y ticks={4,5},
%extra y tick labels={$\mu=4$,$\mu+\frac{\sigma^2}{\mu}$},
%extra y tick style={y tick label style={right, xshift=0.25em}},
%ytick pos=right,
%extra y tick style={grid=major,major grid style={red,line width=0.25pt},tick pos=right, ticklabel pos=right}
cycle list name=exotic,
]

\foreach \x in {1,...,26} {

    \addplot +[mark=none,solid,smooth,opacity=.7,line width=0.25pt] table[x index=0, y index=\x,col sep=comma] {p2bank.csv};

}

\end{axis}

\end{tikzpicture}
